Active-Learning-Driven Surrogate Modeling for Efficient Simulation of Parametric Nonlinear Systems

When repeated evaluations for varying parameter configurations of a high-fidelity physical model are required, surrogate modeling techniques based on model order reduction are desired. In absence of the governing equations describing the dynamics, we need to construct the parametric reduced-order surrogate model in a non-intrusive fashion. In this setting, the usual residual-based error estimate for optimal parameter sampling associated with the reduced basis method is not directly available. Our work provides a non-intrusive optimality criterion to efficiently populate the parameter snapshots, thereby, enabling us to effectively construct a parametric surrogate model. We consider separate parameter-specific proper orthogonal decomposition (POD) subspaces and propose an active-learning-driven surrogate model using kernel-based shallow neural networks, abbreviated as ActLearn-POD-KSNN surrogate model. To demonstrate the validity of our proposed ideas, we present numerical experiments using two physical models, namely Burgers' equation and shallow water equations. Both the models have mixed -- convective and diffusive -- effects within their respective parameter domains, with each of them dominating in certain regions. The proposed ActLearn-POD-KSNN surrogate model efficiently predicts the solution at new parameter locations, even for a setting with multiple interacting shock profiles.

==> figures/RBF_net_label <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%
%\begin{document}
	
	\begin{tikzpicture}
		
		% Include the image in a node
		\node [
		above right,
		inner sep=0] (image) at (0,0) {\includegraphics[scale=0.5]{Rbf_net.pdf}};
		
		% Create scope with normalized axes
		\begin{scope}[
			x={($0.04*(image.south east)$)},
			y={($0.04*(image.north west)$)}]
			
%			% Grid
%			\draw[lightgray,step=1] (image.south west) grid (image.north east);
%			
%			% Axes' labels
%			\foreach \x in {0,1,...,25} { \node [below] at (\x,0) {\x}; }
%			\foreach \y in {0,1,...,25} { \node [left] at (0,\y) {\y};}
			
			% Labels
			\node[circle,fill=none] at (1.8,19.2){$x_1$};
			\node[circle,fill=none] at (1.8,12.5){$x_2$};
			\node[circle,fill=none] at (1.8,5.7){$x_\ell$};
			%\node[circle,fill=none] at (1.8,2.6){Input Layer};
			
			\node[circle,fill=none] at (12.6,22.8){$\phi_1$};
			\node[circle,fill=none] at (12.6,15.9){$\phi_2$};
			\node[circle,fill=none] at (12.6,9.2){$\phi_3$};
			\node[circle,fill=none] at (12.6,2.4){$\phi_r$};
			
			%\node[circle,fill=none] at (12.6,-0.8){Kernel Layer};
			
			\node[circle,fill=none] at (17.5,19.1){$w_1$};
			\node[circle,fill=none] at (17.5,15.2){$w_2$};
			\node[circle,fill=none] at (17.5,11.7){$w_3$};
			\node[circle,fill=none] at (17.5,8.4){$w_r$};
			
			\node[circle,fill=none] at (23.3,12.6){$f$}; % \widehat{f}
			%\node[circle,fill=none] at (23.3,9.3){Output Layer};
					
			
		\end{scope}
		
	\end{tikzpicture}
	
%\end{document}

==> figures/RBF_vector_label <==
%\documentclass{standalone}
%
%\usepackage{tikz}
%\usetikzlibrary{calc}
%
%\begin{document}
	
	\begin{tikzpicture}
		
		% Include the image in a node
		\node [
		above right,
		inner sep=0] (image) at (0,0) {\includegraphics[scale=1.0]{RBF_vector.pdf}};
		
		% Create scope with normalized axes
		\begin{scope}[
			x={($0.04*(image.south east)$)},
			y={($0.04*(image.north west)$)}]
			
%			% Grid
%			\draw[lightgray,step=1] (image.south west) grid (image.north east);
%			
%			% Axes' labels
%			\foreach \x in {0,1,...,25} { \node [below] at (\x,0) {\x}; }
%			\foreach \y in {0,1,...,25} { \node [left] at (0,\y) {\y};}
			
			% Labels
			\node[circle,fill=none] at (1.8,19.65){$x_1$};
			\node[circle,fill=none] at (1.8,15.2){$x_2$};
			\node[circle,fill=none] at (1.8,10.7){$x_2$};
			\node[circle,fill=none] at (1.8,6.2){$x_\ell$};
			%\node[circle,fill=none] at (1.8,2.6){Input Layer};
			
			\node[circle,fill=none] at (13.2,19.65){$\phi_1$};
			\node[circle,fill=none] at (13.2,15.2){$\phi_2$};
			\node[circle,fill=none] at (13.2,10.7){$\phi_3$};
			\node[circle,fill=none] at (13.2,6.2){$\phi_\ell$};
			
			%\node[circle,fill=none] at (12.6,-0.8){Kernel Layer};
			
			\node[circle,fill=none] at (27.0,24.5){$y_1$};
			\node[circle,fill=none] at (27.0,22.9){$y_2$};
			\node[circle,fill=none] at (27.0,21.3){$y_3$};
			\node[circle,fill=none] at (27.0,19.7){$y_4$};
			\node[circle,fill=none] at (27.0,18.1){$y_5$};
			\node[circle,fill=none] at (27.0,0.1){$y_q$};
			
			\node[circle,fill=none] at (22.1,12.95){$W$}; % (21.1,12.95)
			%\node[circle,fill=none] at (23.3,9.3){Output Layer};
					
			
		\end{scope}
		
	\end{tikzpicture}
	
%\end{document}
